Degree sequences of triangular multigraphs

A simple graph is triangular if every edge is contained in a triangle. A sequence of integers is graphical if it is the degree sequence of a simple graph. Egan and Nikolayevsky recently conjectured that every graphical sequence whose terms are all at least 4 is the degree sequence of a triangular simple graph, and proved this in some special cases. In this paper we state and prove the analogous version of this conjecture for multigraphs.

==> bigD1.tex <==
\begin{tikzpicture}[scale=
2.5]
\draw ($({-cos(66)},{sin(66)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({-cos(66)},{sin(66)})$) {$v_2$};
\draw ($({cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({cos(66)},{sin(66)})$) {$v_n$};
\draw ($({cos(42)},{sin(42)})$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(42)},{sin(42)})$) {$v_{n-1}$};
\draw ($({-cos(42)},{sin(42)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(42)},{sin(42)})$) {$v_3$};
\draw ($({-cos(30)},{-sin(30)})$) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(30)},{-sin(30)})$) {$v_{n-2k-1}$};
\draw ($({-cos(54)},{-sin(54)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(54)},{-sin(54)})$) {$v_{n-2k}$};
\draw ($({cos(30)},{-sin(30)})$) node(vn-2k+4)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(30)},{-sin(30)})$) {$v_{n-2k+4}$};
\draw ($({cos(54)},{-sin(54)})$) node(vn-2k+3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(54)},{-sin(54)})$) {$v_{n-2k+3}$};
\draw ($({cos(78)},{-sin(78)})$) node(vn-2k+2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(78)},{-sin(78)})$) {$v_{n-2k+2}$};
\draw ($({-cos(78)},{-sin(78)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(78)},{-sin(78)})$) {$v_{n-2k+1}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (0.1,0) {$v_1$};
\node [left] at (0.75,0.1) {$\vdots$};
\node [left] at (-0.75,0.1) {$\vdots$};

%%%%%%%%%%
\draw (v2) edge node[above,sloped,text=red,font=\tiny]{} (v1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (v3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn-2k);
\draw (vn-2k+1) edge node[above,sloped,text=red,font=\tiny]{} (v1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k+2);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn-2k+3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k+4);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn-1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn);
\draw (v2) edge node[left=-0.1,anchor=south east,text=red,font=\tiny]{$d_3-1$} (v3);
\draw (vn-1) edge node[right=-0.1,anchor=south west,text=red,font=\tiny]{$1$} (vn);
\draw (vn-2k+3) edge node[right=0.1,text=red,font=\tiny]{$1$} (vn-2k+4);
\draw (vn-2k+1) edge node[below=0.1,text=red,font=\tiny]{$d_{n-2k+2}-1-\delta$} (vn-2k+2);
\draw (vn-2k-1) edge node[left=0.1, text=red,font=\tiny]{$d_{n-2k}-1$} (vn-2k);
\end{tikzpicture}
\caption{$n$ odd}


==> bigD2.tex <==
\begin{tikzpicture}[scale=2.5]

%%%%%%%%%%
\draw ($({-cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(66)},{sin(66)})$) {$v_n$};
\draw ($(0,1)$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_{n-1}$};
\draw ($({cos(66)},{sin(66)})$) node(vn-2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(66)},{sin(66)})$) {$v_{n-2}$};
\draw ($({cos(18)},{sin(18)})$) node(vn-3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},{sin(18)})$) {$v_{n-3}$};
\draw ($({cos(6)},{-sin(6)})$) node(vn-4)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(6)},{-sin(6)})$) {$v_{n-4}$};
\draw ($({-cos(18)},{sin(18)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(18)},{sin(18)})$) {$v_2$};
\draw ($({-cos(6)},{-sin(6)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(6)},{-sin(6)})$) {$v_3$};

\node at (0,-0.4) {$\cdots$};
\node at ($({0.4*-cos(48)},{-0.4*sin(48)})$) {$\ddots$};
\node at ($({0.4*cos(48)},{-0.4*sin(48)})$) {$\iddots$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [below] at (0,0) {$v_1$};

%%%%%%%%%%

\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-4);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (v2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (v3);
\draw (vn) edge node[above left=-0.1,anchor=south east,text=red,font=\tiny]{$d_n-2-\alpha$} (vn-1);
\draw (vn-1) edge node[above right=-0.1,anchor=south west,text=red,font=\tiny]{$d_{n-1}-d_n+1-\beta$} (vn-2);
\draw (vn-4) edge node[right,text=red,font=\tiny]{$d_{n-3}-1$} (vn-3);
\draw (v2) edge node[left,text=red,font=\tiny]{$d_3-1$} (v3);
\end{tikzpicture}
\caption{$n$ even and $k=1$}


==> bigD3.tex <==
\begin{tikzpicture}[scale=2.5]

%%%%%%%%%%

\draw ($({-cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(66)},{sin(66)})$) {$v_n$};
\draw ($(0,1)$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_{n-1}$};
\draw ($({cos(66)},{sin(66)})$) node(vn-2)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(66)},{sin(66)})$) {$v_{n-2}$};
\draw ($({cos(42)},{sin(42)})$) node(vn-3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(42)},{sin(42)})$) {$v_{n-3}$};
\draw ($({cos(18)},{sin(18)})$) node(vn-4)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},{sin(18)})$) {$v_{n-4}$};
\draw ($({-cos(42)},{sin(42)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(42)},{sin(42)})$) {$v_2$};
\draw ($({-cos(18)},{sin(18)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(18)},{sin(18)})$) {$v_3$};
\draw ($({-cos(30)},{-sin(30)})$) node(vn-2k-2)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(30)},{-sin(30)})$) {$v_{n-2k-2}$};
\draw ($({-cos(54)},{-sin(54)})$) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(54)},{-sin(54)})$) {$v_{n-2k-1}$};
\draw ($({cos(30)},{-sin(30)})$) node(vn-2k+3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(30)},{-sin(30)})$) {$v_{n-2k+3}$};
\draw ($({cos(54)},{-sin(54)})$) node(vn-2k+2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(54)},{-sin(54)})$) {$v_{n-2k+2}$};
\draw ($({cos(78)},{-sin(78)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(78)},{-sin(78)})$) {$v_{n-2k+1}$};
\draw ($({-cos(78)},{-sin(78)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(78)},{-sin(78)})$) {$v_{n-2k}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (0.1,0) {$v_1$};

\node at (0.75,0) {$\vdots$};
\node at (-0.75,0) {$\vdots$};

%%%%%%%%%%

\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (v2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (v3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k-1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k+1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k+2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2k+3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-4);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{} (vn-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{} (vn);
\draw (vn-1) edge node[above left,text=red,font=\tiny]{$1$} (vn);
\draw (vn-1) edge node[above right,text=red,font=\tiny]{$1$} (vn-2);
\draw (vn-3) edge node[right,text=red,font=\tiny]{$1$} (vn-4);
\draw (vn-2k+3) edge node[right=0.1,text=red,font=\tiny]{$1$} (vn-2k+2);
\draw (vn-2k+1) edge node[below=0.1,text=red,font=\tiny]{$d_{n-2k+1}-1-\delta$} (vn-2k);
\draw (vn-2k-1) edge node[left=0.1,text=red,font=\tiny]{$d_{n-2k-1}-1$} (vn-2k-2);
\draw (v2) edge node[left,text=red,font=\tiny]{$d_3-1$} (v3);
\end{tikzpicture}
\caption{$n$ even and $k>1$}

==> main1.tex <==
\begin{tikzpicture}[scale=2]
\draw ($({-cos(60)},{sin(60)})$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({-cos(60)},{sin(60)})$) {$v_{n-1}$};
\draw ($({-cos(30)},{sin(30)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(30)},{sin(30)})$) {$v_n$};
\draw ($({cos(30)},{sin(30)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(30)},{sin(30)})$) {$v_{n-2k+1}$};
\draw ($({cos(60)},{sin(60)})$) node(vn-2k+2)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({cos(60)},{sin(60)})$) {$v_{n-2k+2}$};

%%%%%%%%%%

\draw ($({-cos(45)},{sin(45)-1})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(45)},{sin(45)-1})$) {$v_2$};
\draw (-1,-1) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at (-1,-1) {$v_3$};
\draw ($({-cos(45)},{-sin(45)-1})$) node(v4)[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($({-cos(45)},{-1-sin(45)})$) {$v_4$};
\draw ($({cos(45)},{-1-sin(45)})$) node(vn-2k-2)[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(45)},{-1-sin(45)})$) {$v_{n-2k-2}$};
\draw (1,-1) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (1,-1) {$v_{n-2k-1}$};
\draw ($({cos(45)},{-1+sin(45)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(45)},{-1+sin(45)})$) {$v_{n-2k}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at (0,0.1) {$v_1$};
\node at (0,0.75) {$\cdots$};
\node at (0,-1.75) {$\cdots$};

%%%%%%%%%%
\draw (v1) edge (vn);
\draw (v1) edge (vn-1);
\draw (v1) edge (v2);
\draw (v1) edge (vn-2k+2);
\draw (v1) edge (vn-2k+1);
\draw (v1) edge (vn-2k);
\draw (vn-1) edge (vn);
\draw (vn-2k+2) edge (vn-2k+1);
\draw (v2) edge (v3);
\draw (v3) edge (v4);
\draw (vn-2k-1) edge (vn-2k-2);
\draw (vn-2k) edge (vn-2k-1);
\draw (v1) edge (v3);
\draw (v2) edge (v4);
\draw (vn-2k) edge (vn-2k-2);
\draw (v1) edge (vn-2k-1);
\draw (v2) edge (vn-2k);

\end{tikzpicture}
\caption{$n$ odd}


==> main2.tex <==
\begin{tikzpicture}[scale=2]
\draw ($({-cos(33.75)},{sin(33.75)})$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(33.75)},{sin(33.75)})$) {$v_{n-1}$};
\draw ($({-cos(11.25)},{sin(11.25)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(11.25)},{sin(11.25)})$) {$v_n$};
\node [above] at ($({-cos(56.25)},{sin(56.25)})$) {$v_{n-2}$};
\draw ($({-cos(56.25)},{sin(56.25)})$) node(vn-2)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({-cos(78.75)},{sin(78.75)})$) {$v_{n-3}$};
\draw ($({-cos(78.75)},{sin(78.75)})$) node(vn-3)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({cos(78.75)},{sin(78.75)})$) {$v_{n-4}$};
\draw ($({cos(78.75)},{sin(78.75)})$) node(vn-4)[inner sep=0.3ex,circle,fill=black]{};
\draw ($({cos(11.25)},{sin(11.25)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(11.25)},{sin(11.25)})$) {$v_{n-2k}$};
\draw ($({cos(33.75)},{sin(33.75)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(33.75)},{sin(33.75)})$) {$v_{n-2k+1}$};

%%%%%%%%%%

\draw ($({-cos(45)},{sin(45)-1})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(45)},{sin(45)-1})$) {$v_2$};
\draw (-1,-1) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at (-1,-1) {$v_3$};
\draw ($({-cos(45)},{-sin(45)-1})$) node(v4)[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($({-cos(45)},{-1-sin(45)})$) {$v_4$};
\draw ($({cos(45)},{-1-sin(45)})$) node(vn-2k-3)[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(45)},{-1-sin(45)})$) {$v_{n-2k-3}$};
\draw (1,-1) node(vn-2k-2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (1,-1) {$v_{n-2k-2}$};
\draw ($({cos(45)},{-1+sin(45)})$) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(45)},{-1+sin(45)})$) {$v_{n-2k-1}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at (0,0.1) {$v_1$};
\node at ($({0.75*cos(55.5)},{0.75*sin(55.5)})$) {$\ddots$};
\node at (0,-1.75) {$\cdots$};

%%%%%%%%%%
\draw (v1) edge (vn);
\draw (v1) edge (vn-4);
\draw (v1) edge (vn-3);
\draw (v1) edge (vn-2);
\draw (v1) edge (vn-1);
\draw (v1) edge (v2);
\draw (v1) edge (vn-2k+1);
\draw (v1) edge (vn-2k-1);
\draw (v1) edge (vn-2k);
\draw (vn-1) edge (vn);
\draw (vn-2k+1) edge (vn-2k);
\draw (v2) edge (v3);
\draw (v3) edge (v4);
\draw (vn-2k-2) edge (vn-2k-3);
\draw (vn-2k-1) edge (vn-2k-2);
\draw (v1) edge (v3);
\draw (v2) edge (v4);
\draw (vn-2k-1) edge (vn-2k-3);
\draw (v1) edge (vn-2k-2);
\draw (v2) edge (vn-2k-1);
\draw (vn-1) edge (vn-2);
\draw (vn-3) edge (vn-4);

\end{tikzpicture}
\caption{$n$ even}

==> old1.tex <==
\begin{tikzpicture}[scale=
5]
\draw ($({-cos(66)},{sin(66)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({-cos(66)},{sin(66)})$) {$v_2$};
\draw ($({cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({cos(66)},{sin(66)})$) {$v_n$};
\draw ($({cos(42)},{sin(42)})$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(42)},{sin(42)})$) {$v_{n-1}$};
\draw ($({-cos(42)},{sin(42)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(42)},{sin(42)})$) {$v_3$};
\draw ($({-cos(30)},{-sin(30)})$) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(30)},{-sin(30)})$) {$v_{n-2k-1}$};
\draw ($({-cos(54)},{-sin(54)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(54)},{-sin(54)})$) {$v_{n-2k}$};
\draw ($({cos(30)},{-sin(30)})$) node(vn-2k+4)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(30)},{-sin(30)})$) {$v_{n-2k+4}$};
\draw ($({cos(54)},{-sin(54)})$) node(vn-2k+3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(54)},{-sin(54)})$) {$v_{n-2k+3}$};
\draw ($({cos(78)},{-sin(78)})$) node(vn-2k+2)[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(78)},{-sin(78)})$) {$v_{n-2k+2}$};
\draw ($({-cos(78)},{-sin(78)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($({-cos(78)},{-sin(78)})$) {$v_{n-2k+1}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (0.1,0) {$v_1$};
\node [left] at (0.75,0.1) {$\vdots$};
\node [left] at (-0.75,0.1) {$\vdots$};

%%%%%%%%%%
\draw (v2) edge node[above,sloped,text=red,font=\tiny]{$1+d_2-d_3$} (v1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$1$} (v3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+d_{n-2k-1}-d_{n-2k}$} (vn-2k-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$1$} (vn-2k);
\draw (vn-2k+1) edge node[above,sloped,text=red,font=\tiny]{$1+\delta+d_{n-2k+1}-d_{n-2k+2}$} (v1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+\delta$} (vn-2k+2);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2k+3}-1$} (vn-2k+3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-2k+4}-1$} (vn-2k+4);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-1}-1$} (vn-1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_n-1$} (vn);
\draw (v2) edge node[above,sloped,text=red,font=\tiny]{$d_3-1$} (v3);
\draw (vn-1) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn);
\draw (vn-2k+3) edge node[below,sloped,text=red,font=\tiny]{$1$} (vn-2k+4);
\draw (vn-2k+1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2k+2}-1-\delta$} (vn-2k+2);
\draw (vn-2k-1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2k}-1$} (vn-2k);
\end{tikzpicture}


==> old2.tex <==
\begin{tikzpicture}[scale=5]

%%%%%%%%%%
\draw ($({-cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(66)},{sin(66)})$) {$v_n$};
\draw ($(0,1)$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above=0.3] at ($(0,1)$) {$v_{n-1}$};
\draw ($({cos(66)},{sin(66)})$) node(vn-2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(66)},{sin(66)})$) {$v_{n-2}$};
\draw ($({cos(18)},{sin(18)})$) node(vn-3)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(18)},{sin(18)})$) {$v_{n-3}$};
\draw ($({cos(6)},{-sin(6)})$) node(vn-4)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(6)},{-sin(6)})$) {$v_{n-4}$};
\draw ($({-cos(18)},{sin(18)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(18)},{sin(18)})$) {$v_2$};
\draw ($({-cos(6)},{-sin(6)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(6)},{-sin(6)})$) {$v_3$};

\node at (0,-0.4) {$\cdots$};
\node at ($({0.4*-cos(48)},{-0.4*sin(48)})$) {$\ddots$};
\node at ($({0.4*cos(48)},{-0.4*sin(48)})$) {$\iddots$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [below] at (0,0) {$v_1$};

%%%%%%%%%%

\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$2+\alpha$} (vn);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$1+\alpha+\beta$} (vn-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2}-d_{n-1}+d_n-1+\beta$} (vn-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn-3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+d_{n-4}-d_{n-3}$} (vn-4);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+d_2-d_3$} (v2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1$} (v3);
\draw (vn) edge node[above,sloped,text=red,font=\tiny]{$d_n-2-\alpha$} (vn-1);
\draw (vn-1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-1}-d_n+1-\beta$} (vn-2);
\draw (vn-4) edge node[above,sloped,text=red,font=\tiny]{$d_{n-3}-1$} (vn-3);
\draw (v2) edge node[above,sloped,text=red,font=\tiny]{$d_3-1$} (v3);
\end{tikzpicture}


==> old3.tex <==
\begin{tikzpicture}[scale=5]

%%%%%%%%%%

\draw ($({-cos(66)},{sin(66)})$) node(vn)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({-cos(66)},{sin(66)})$) {$v_n$};
\draw ($(0,1)$) node(vn-1)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_{n-1}$};
\draw ($({cos(66)},{sin(66)})$) node(vn-2)[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($({cos(66)},{sin(66)})$) {$v_{n-2}$};
\draw ($({cos(42)},{sin(42)})$) node(vn-3)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(42)},{sin(42)})$) {$v_{n-3}$};
\draw ($({cos(18)},{sin(18)})$) node(vn-4)[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(18)},{sin(18)})$) {$v_{n-4}$};
\draw ($({-cos(42)},{sin(42)})$) node(v2)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(42)},{sin(42)})$) {$v_2$};
\draw ($({-cos(18)},{sin(18)})$) node(v3)[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($({-cos(18)},{sin(18)})$) {$v_3$};
\draw ($({-cos(30)},{-sin(30)})$) node(vn-2k-2)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(30)},{-sin(30)})$) {$v_{n-2k-2}$};
\draw ($({-cos(54)},{-sin(54)})$) node(vn-2k-1)[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($({-cos(54)},{-sin(54)})$) {$v_{n-2k-1}$};
\draw ($({cos(30)},{-sin(30)})$) node(vn-2k+3)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(30)},{-sin(30)})$) {$v_{n-2k+3}$};
\draw ($({cos(54)},{-sin(54)})$) node(vn-2k+2)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(54)},{-sin(54)})$) {$v_{n-2k+2}$};
\draw ($({cos(78)},{-sin(78)})$) node(vn-2k+1)[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(78)},{-sin(78)})$) {$v_{n-2k+1}$};
\draw ($({-cos(78)},{-sin(78)})$) node(vn-2k)[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($({-cos(78)},{-sin(78)})$) {$v_{n-2k}$};
\draw (0,0) node(v1)[inner sep=0.3ex,circle,fill=black]{};
\node [right] at (0.1,0) {$v_1$};

\node at (0.75,0) {$\vdots$};
\node at (-0.75,0) {$\vdots$};

%%%%%%%%%%

\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+d_2-d_3$} (v2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1$} (v3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+d_{n-2k-2}-d_{n-2k-1}$} (vn-2k-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn-2k-1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+\delta+d_{n-2k}-d_{n-2k+1}$} (vn-2k);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$1+\delta$} (vn-2k+1);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-2k+2}-1$} (vn-2k+2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-2k+3}-1$} (vn-2k+3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-4}-1$} (vn-4);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-3}-1$} (vn-3);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-2}-1$} (vn-2);
\draw (v1) edge node[above,sloped,text=red,font=\tiny]{$d_{n-1}-2$} (vn-1);
\draw (v1) edge node[below,sloped,text=red,font=\tiny]{$d_n-1$} (vn);
\draw (vn-1) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn);
\draw (vn-1) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn-2);
\draw (vn-3) edge node[above,sloped,text=red,font=\tiny]{$1$} (vn-4);
\draw (vn-2k+3) edge node[below,sloped,text=red,font=\tiny]{$1$} (vn-2k+2);
\draw (vn-2k+1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2k+1}-1-\delta$} (vn-2k);
\draw (vn-2k-1) edge node[below,sloped,text=red,font=\tiny]{$d_{n-2k-1}-1$} (vn-2k-2);
\draw (v2) edge node[above,sloped,text=red,font=\tiny]{$d_3-1$} (v3);
\end{tikzpicture}

==> smallD1.tex <==
\begin{tikzpicture}[scale=1.5]
\draw ($(0,1)$) -- ($({cos(54)},{sin(54)})$) -- ($({cos(18)},{sin(18)})$) -- ($({cos(18)},-{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($(0,1)$) -- ($(-{cos(54)},{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- ($(-{cos(18)},-{sin(18)})$) -- ($(-{cos(54)},-{sin(54)})$);
\draw ($(-{cos(54)},-{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- (0,1) -- ($({cos(18)},{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($(-{cos(18)},-{sin(18)})$) -- ($(-{cos(54)},{sin(54)})$) -- ($({cos(54)},{sin(54)})$) -- ($({cos(18)},-{sin(18)})$);
\draw ($(0,1)$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_1$};
\draw ($({cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(54)},{sin(54)})$) {$v_n$};
\draw ($({cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},{sin(18)})$) {$v_{n-1}$};
\draw ($({cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},-{sin(18)})$) {$v_{n-2}$};
\draw ($({cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(54)},-{sin(54)})$) {$v_{n-3}$};
\draw ($(-{cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($(-{cos(54)},-{sin(54)})$) {$v_5$};
\draw ($(-{cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},-{sin(18)})$) {$v_4$};
\draw ($(-{cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},{sin(18)})$) {$v_3$};
\draw ($(-{cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($(-{cos(54)},{sin(54)})$) {$v_2$};
\draw ($(0,-2/3)$) node {$\cdots$};


\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_n$};
\node [red, right, font=\tiny] at ($({cos(18)},0)$) {$1+D_{n-1}$};
\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_{n-2}$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_5$};
\node [red, left, font=\tiny] at ($({-cos(18)},0)$) {$1+D_4$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_3$};
\node [anchor=east, red, font=\tiny] at ($({-0.15*cos(54)},{0.6*sin(54)+0.6})$) {$1+D_2$};
\end{tikzpicture}
\caption{$n$ odd, or $n$ even and $D=0$}

==> smallD2.tex <==
\begin{tikzpicture}[scale=1.5]
\draw ($(0,1)$) -- ($({cos(54)},{sin(54)})$) -- ($({cos(18)},{sin(18)})$) -- ($({cos(18)},-{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($(0,1)$) -- ($(-{cos(54)},{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- ($(-{cos(18)},-{sin(18)})$) -- ($(-{cos(54)},-{sin(54)})$);
\draw ($(-{cos(54)},-{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- (0,1) -- ($({cos(18)},{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($(-{cos(18)},-{sin(18)})$) -- ($(-{cos(54)},{sin(54)})$);
\draw ($({cos(54)},{sin(54)})$) -- ($({cos(18)},-{sin(18)})$);
\draw ($(0,1)$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_1$};
\draw ($({cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(54)},{sin(54)})$) {$v_n$};
\draw ($({cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},{sin(18)})$) {$v_{n-1}$};
\draw ($({cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},-{sin(18)})$) {$v_{n-2}$};
\draw ($({cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(54)},-{sin(54)})$) {$v_{n-3}$};
\draw ($(-{cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($(-{cos(54)},-{sin(54)})$) {$v_5$};
\draw ($(-{cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},-{sin(18)})$) {$v_4$};
\draw ($(-{cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},{sin(18)})$) {$v_3$};
\draw ($(-{cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($(-{cos(54)},{sin(54)})$) {$v_2$};
\draw ($(0,-2/3)$) node {$\cdots$};



\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_n$};
\node [red, right, font=\tiny] at ($({cos(18)},0)$) {$1+D_{n-1}$};
\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_{n-2}$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_5$};
\node [red, left, font=\tiny] at ($({-cos(18)},0)$) {$1+D_4$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_3$};
\node [anchor=east, red, font=\tiny] at ($({-0.15*cos(54)},{0.6*sin(54)+0.6})$) {$2+D_2$};
\node [red, font=\tiny] at ($({0.6*cos(54)},{0.6*sin(54)+0.6})$) {$2$};
\end{tikzpicture}
\caption{$n$ even and $D=2$}


==> smallD3.tex <==
\begin{tikzpicture}[scale=1.5]
\draw ($(0,1)$) -- ($({cos(54)},{sin(54)})$) -- ($({cos(18)},{sin(18)})$) -- ($({cos(18)},-{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($(0,1)$) -- ($(-{cos(54)},{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- ($(-{cos(18)},-{sin(18)})$) -- ($(-{cos(54)},-{sin(54)})$);
\draw ($(-{cos(54)},-{sin(54)})$) -- ($(-{cos(18)},{sin(18)})$) -- (0,1) -- ($({cos(18)},{sin(18)})$) -- ($({cos(54)},-{sin(54)})$);
\draw ($({cos(54)},{sin(54)})$) -- ($({cos(18)},-{sin(18)})$);
\draw (0,1) -- ($(-{cos(18)},-{sin(18)})$);
\draw ($(0,1)$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above] at ($(0,1)$) {$v_1$};
\draw ($({cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above right] at ($({cos(54)},{sin(54)})$) {$v_n$};
\draw ($({cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},{sin(18)})$) {$v_{n-1}$};
\draw ($({cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [right] at ($({cos(18)},-{sin(18)})$) {$v_{n-2}$};
\draw ($({cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below right] at ($({cos(54)},-{sin(54)})$) {$v_{n-3}$};
\draw ($(-{cos(54)},-{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [below left] at ($(-{cos(54)},-{sin(54)})$) {$v_5$};
\draw ($(-{cos(18)},-{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},-{sin(18)})$) {$v_4$};
\draw ($(-{cos(18)},{sin(18)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [left] at ($(-{cos(18)},{sin(18)})$) {$v_3$};
\draw ($(-{cos(54)},{sin(54)})$) node[inner sep=0.3ex,circle,fill=black]{};
\node [above left] at ($(-{cos(54)},{sin(54)})$) {$v_2$};
\draw ($(0,-2/3)$) node {$\cdots$};



\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_n$};
\node [red, right, font=\tiny] at ($({cos(18)},0)$) {$1+D_{n-1}$};
\node [anchor=west, red, font=\tiny] at ($({0.5*cos(54)+0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_{n-2}$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{-0.55*sin(54)-0.55*sin(18)})$) {$1+D_5$};
\node [red, left, font=\tiny] at ($({-cos(18)},0)$) {$1+D_4$};
\node [anchor=east, red, font=\tiny] at ($({-0.5*cos(54)-0.5*cos(18)},{0.55*sin(54)+0.55*sin(18)})$) {$1+D_3$};
\node [anchor=east, red, font=\tiny] at ($({-0.15*cos(54)},{0.6*sin(54)+0.6})$) {$3+D_2$};
\node [red, font=\tiny] at ($({0.6*cos(54)},{0.6*sin(54)+0.6})$) {$2$};
\end{tikzpicture}
\caption{$n$ even and $D=4$}

